Imperfect Verifiers, Exact Targets: Inference-Time Scaling for Continuous Generation

Verifier-guided inference-time scaling uses additional computation to score intermediate states and steer generation toward better outputs. However, imperfect intermediate verifiers can distort sampling, and repeated refinement alone does not ensure recovery of the desired reward-tilted distribution. We introduce Continuous-State Verifier-Guided Backtracking (CS-VGB), an inference-time scaling method for sampling from reward-tilted distributions with continuous generative models through repeated denoising and renoising. With correctly paired denoising and renoising transitions, the stationary distribution of CS-VGB at the clean checkpoint equals the desired reward-tilted target, even when intermediate verifiers are inaccurate. Under stated regularity conditions, CS-VGB converges exponentially to the target despite verifier error, and the expected number of updates needed to reach a clean sample grows only linearly with the number of checkpoints. In analytically tractable settings, we empirically demonstrate that CS-VGB recovers the desired reward-tilted distribution despite verifier error, whereas the compared verifier-based sampling methods fail to recover the target under the same verifier errors. We also instantiate the framework with diffusion models and one-step stochastic posterior maps. Across prompt-guided ImageNet generation, facial-attribute generation on CelebA, and multi-robot planning, recurrent CS-VGB search improves reward and task success as inference budgets grow, with image-generation rewards continuing beyond the observed plateaus of denoising-only baselines.

==> asset/appendix_checkpoint_candidates.tex <==
\begin{tikzpicture}[font=\small,>=Latex,line width=.8pt]
\node (forwardTitle) at (2.5,3.45) {\textbf{F pool: $L_f$ candidates}};
\node (backwardTitle) at (9.5,3.45) {\textbf{B pool: $L_b$ candidates}};
\node[circle,draw=black,fill=black!7,minimum size=8mm,inner sep=1pt] (currentSample) at (6,1.9) {$x$};
\node[circle,draw=black,fill=white,minimum size=8mm,inner sep=1pt] (forwardFirst) at (0,2.9) {$Y_1$};
\node[circle,draw=black,fill=black!12,double,minimum size=8mm,inner sep=1pt] (forwardSelected) at (0,1.9) {$Y_{I_{\mathrm F}}$};
\node[circle,draw=black,fill=white,minimum size=8mm,inner sep=1pt] (forwardLast) at (0,.25) {$Y_{L_f}$};
\node (forwardDots) at (0,1.12) {$\vdots$};
\node[circle,draw=black,fill=white,minimum size=8mm,inner sep=1pt] (backwardFirst) at (12,2.9) {$Z_1$};
\node[circle,draw=black,fill=white,minimum size=8mm,inner sep=1pt] (backwardMiddle) at (12,1.9) {$Z_i$};
\node[circle,draw=black,fill=white,minimum size=8mm,inner sep=1pt] (backwardLast) at (12,.25) {$Z_{L_b}$};
\node (backwardDots) at (12,1.12) {$\vdots$};
\draw[->,draw=black!55] (currentSample.160) .. controls (5.18,2.25) and (4.72,2.43) .. (4.3,2.52);
\draw[->,draw=black!55] (4.18,2.55) .. controls (3.4,2.73) and (2.48,2.84) .. (1.7,2.87);
\draw[->,draw=black!55] (1.58,2.875) .. controls (1.16,2.895) and (.8,2.9) .. (forwardFirst.east);
\draw[->,draw=black,line width=1.3pt] (currentSample.west) -- (4.3,1.9);
\draw[->,draw=black,line width=1.3pt] (4.18,1.9) -- (1.7,1.9);
\draw[->,draw=black,line width=1.3pt] (1.58,1.9) -- (forwardSelected.east);
\draw[->,draw=black!55] (currentSample.200) .. controls (5.18,1.38) and (4.72,1.06) .. (4.3,.91);
\draw[->,draw=black!55] (4.18,.87) .. controls (3.4,.59) and (2.48,.36) .. (1.7,.3);
\draw[->,draw=black!55] (1.58,.29) .. controls (1.16,.26) and (.8,.25) .. (forwardLast.east);
\draw[->,draw=black!55] (currentSample.20) .. controls (6.82,2.25) and (7.28,2.43) .. (7.7,2.52);
\draw[->,draw=black!55] (7.82,2.55) .. controls (8.6,2.73) and (9.52,2.84) .. (10.3,2.87);
\draw[->,draw=black!55] (10.42,2.875) .. controls (10.84,2.895) and (11.2,2.9) .. (backwardFirst.west);
\draw[->,draw=black!55] (currentSample.east) -- (7.7,1.9);
\draw[->,draw=black!55] (7.82,1.9) -- (10.3,1.9);
\draw[->,draw=black!55] (10.42,1.9) -- (backwardMiddle.west);
\draw[->,draw=black!55] (currentSample.340) .. controls (6.82,1.38) and (7.28,1.06) .. (7.7,.91);
\draw[->,draw=black!55] (7.82,.87) .. controls (8.6,.59) and (9.52,.36) .. (10.3,.3);
\draw[->,draw=black!55] (10.42,.29) .. controls (10.84,.26) and (11.2,.25) .. (backwardLast.west);
\node (selectedLabel) at (2.65,2.26) {selected F move};
\draw[draw=black,line width=.55pt] (.65,1.68) -- (.65,1.54) -- (5.15,1.54) -- (5.15,1.68);
\node[fill=white,inner sep=3pt] (forwardKernelLabel) at (2.9,1.54) {$K_j^{\mathrm F}$};
\draw[draw=black,line width=.55pt] (6.85,1.68) -- (6.85,1.54) -- (11.35,1.54) -- (11.35,1.68);
\node[fill=white,inner sep=3pt] (backwardKernelLabel) at (9.1,1.54) {$K_j^{\mathrm B}$};
\draw[draw=black,line width=.5pt] (4.43,.78) -- (4.43,.64) -- (5.42,.64) -- (5.42,.78);
\node[inner sep=1pt] (forwardFirstStepLabel) at (4.92,.35) {$k_{\kappa_j}^{\mathrm F}$};
\draw[draw=black,line width=.5pt] (.58,.03) -- (.58,-.1) -- (1.52,-.1) -- (1.52,.03);
\node[inner sep=1pt] (forwardLastStepLabel) at (1.05,-.35) {$k_{\kappa_{j-1}+1}^{\mathrm F}$};
\draw[draw=black,line width=.5pt] (6.58,.78) -- (6.58,.64) -- (7.57,.64) -- (7.57,.78);
\node[inner sep=1pt] (backwardFirstStepLabel) at (7.08,.35) {$k_{\kappa_j}^{\mathrm B}$};
\draw[draw=black,line width=.5pt] (10.48,.03) -- (10.48,-.1) -- (11.42,-.1) -- (11.42,.03);
\node[inner sep=1pt] (backwardLastStepLabel) at (10.95,-.35) {$k_{\kappa_{j+1}-1}^{\mathrm B}$};
\node (currentLabel) at (6,2.7) {checkpoint $j$};
\node (forwardCheckpoint) at (0,3.7) {$j-1$};
\node (backwardCheckpoint) at (12,3.7) {$j+1$};
\begin{scope}[yshift=-6mm]
\draw[->,draw=black,line width=1pt] (-.5,-.25) -- (12.65,-.25);
\draw[draw=black,line width=1.2pt] (0,-.4) -- (0,-.1);
\draw[draw=black] (1.7,-.35) -- (1.7,-.15);
\draw[draw=black] (4.3,-.35) -- (4.3,-.15);
\draw[draw=black,line width=1.2pt] (6,-.4) -- (6,-.1);
\draw[draw=black] (7.7,-.35) -- (7.7,-.15);
\draw[draw=black] (10.3,-.35) -- (10.3,-.15);
\draw[draw=black,line width=1.2pt] (12,-.4) -- (12,-.1);
\node[fill=white,inner sep=2pt] (leftGridDots) at (3,-.25) {$\cdots$};
\node[fill=white,inner sep=2pt] (rightGridDots) at (9,-.25) {$\cdots$};
\node[anchor=north] (leftTime) at (0,-.48) {$t_{\kappa_{j-1}}$};
\node[anchor=north] (leftFineFirst) at (1.7,-.48) {$t_{\kappa_{j-1}+1}$};
\node[anchor=north] (leftFineLast) at (4.3,-.48) {$t_{\kappa_j-1}$};
\node[anchor=north] (currentTime) at (6,-.48) {$t_{\kappa_j}$};
\node[anchor=north] (rightFineFirst) at (7.7,-.48) {$t_{\kappa_j+1}$};
\node[anchor=north] (rightFineLast) at (10.3,-.48) {$t_{\kappa_{j+1}-1}$};
\node[anchor=north] (rightTime) at (12,-.48) {$t_{\kappa_{j+1}}$};
\end{scope}
\end{tikzpicture}


==> asset/appendix_hitting_times.tex <==
\definecolor{hittingBlue}{HTML}{365F7D}
\definecolor{hittingGray}{HTML}{777777}
\definecolor{hittingGrid}{HTML}{DDDDDD}
\begin{tikzpicture}[x=1cm,y=.86cm,font=\normalfont\footnotesize,text=black]
\draw[hittingGrid,line width=.35pt] (0,1) -- (7.8,1);
\draw[black,line width=.6pt] (-.08,1) -- (0,1);
\node[anchor=east] at (-.12,1) {$10$};
\draw[hittingGrid,line width=.35pt] (0,2) -- (7.8,2);
\draw[black,line width=.6pt] (-.08,2) -- (0,2);
\node[anchor=east] at (-.12,2) {$10^{2}$};
\draw[hittingGrid,line width=.35pt] (0,3) -- (7.8,3);
\draw[black,line width=.6pt] (-.08,3) -- (0,3);
\node[anchor=east] at (-.12,3) {$10^{3}$};
\draw[hittingGrid,line width=.35pt] (0,4) -- (7.8,4);
\draw[black,line width=.6pt] (-.08,4) -- (0,4);
\node[anchor=east] at (-.12,4) {$10^{4}$};
\draw[black,line width=.7pt] (0,4.5) -- (0,.38) -- (7.95,.38);
\draw[black,line width=.6pt] (0,.38) -- (0,.30);
\node[anchor=north] at (0,.24) {$2$};
\draw[black,line width=.6pt] (1.3,.38) -- (1.3,.30);
\node[anchor=north] at (1.3,.24) {$4$};
\draw[black,line width=.6pt] (2.6,.38) -- (2.6,.30);
\node[anchor=north] at (2.6,.24) {$8$};
\draw[black,line width=.6pt] (3.9000000000000004,.38) -- (3.9000000000000004,.30);
\node[anchor=north] at (3.9000000000000004,.24) {$16$};
\draw[black,line width=.6pt] (5.2,.38) -- (5.2,.30);
\node[anchor=north] at (5.2,.24) {$32$};
\draw[black,line width=.6pt] (6.5,.38) -- (6.5,.30);
\node[anchor=north] at (6.5,.24) {$64$};
\draw[black,line width=.6pt] (7.800000000000001,.38) -- (7.800000000000001,.30);
\node[anchor=north] at (7.800000000000001,.24) {$128$};
\draw[hittingGray,line width=1pt,dash pattern=on 3pt off 2pt] plot coordinates {
(0.00000,0.60206)
(0.76045,0.95424)
(1.30000,1.20412)
(2.06045,1.55630)
(2.60000,1.80618)
(3.36045,2.15836)
(3.90000,2.40824)
(4.66045,2.76042)
(5.20000,3.01030)
(5.96045,3.36248)
(6.50000,3.61236)
(7.26045,3.96454)
(7.80000,4.21442)
};
\draw[black,line width=1pt] plot coordinates {
(0.00000,0.51491)
(0.76045,0.77152)
(1.30000,0.94983)
(2.06045,1.20412)
(2.60000,1.38997)
(3.36045,1.66276)
(3.90000,1.86494)
(4.66045,2.16218)
(5.20000,2.38120)
(5.96045,2.69976)
(6.50000,2.93164)
(7.26045,3.26495)
(7.80000,3.50503)
};
\draw[hittingBlue,line width=1.5pt] plot coordinates {
(0.00000,0.47712)
(0.76045,0.69897)
(1.30000,0.84510)
(2.06045,1.04139)
(2.60000,1.17609)
(3.36045,1.36173)
(3.90000,1.49136)
(4.66045,1.67210)
(5.20000,1.79934)
(5.96045,1.97772)
(6.50000,2.10380)
(7.26045,2.28103)
(7.80000,2.40654)
};
\node[anchor=west,align=left] at (8.05,4.21442) {Resample direction\\$J^2$};
\node[anchor=west,align=left] at (8.05,3.50503) {CS-VGB, $\chi=0.9$};
\node[anchor=west,align=left,text=hittingBlue] at (8.05,2.40654) {CS-VGB, $\chi=1$\\${\color{black}2J-1}$};
\node[rotate=90,font=\normalfont\small] at (-1.04,2.52) {$\mathbb E[\tau_0]$ (updates)};
\node[font=\normalfont\small] at (3.9,-.48) {Checkpoint intervals $J$};
\end{tikzpicture}


==> asset/appendix_joint_conductance.tex <==
\definecolor{conductanceRenoise}{HTML}{CC8585}
\begin{tikzpicture}[text=black,
    x=1cm,
    y=1cm,
    font=\sffamily\small,
    layer/.style={draw=black!60,line width=0.9pt},
    wall/.style={draw=black!32,dashed,line width=0.7pt},
    point/.style={circle,fill=black,inner sep=2.3pt},
    shared/.style={draw=black!62,line width=1.6pt},
    forward/.style={-{Stealth[length=2.5mm,width=1.7mm]},
        draw=ForestGreen!82!black,line width=1.2pt},
    backward/.style={-{Stealth[length=2.5mm,width=1.7mm]},
        draw=conductanceRenoise,line width=1.2pt},
    callout/.style={-{Stealth[length=2.5mm,width=1.7mm]},
        draw=black!72,line width=1.1pt},
    edge-label/.style={fill=white,inner sep=1.7pt,font=\sffamily\small},
    mass/.style={font=\sffamily\small,align=center},
    level-label/.style={font=\normalfont\small},
    conductance-label/.style={font=\sffamily\normalsize}
]
    \coordinate (upper) at (-0.30,1.25);
    \coordinate (lower) at (0.30,-1.25);

    \draw[layer] (0,1.25) ellipse (3.05 and 0.46);
    \draw[layer] (0,-1.25) ellipse (3.05 and 0.46);
    \draw[wall] (-3.05,1.25) -- (-3.05,-1.25);
    \draw[wall] (3.05,1.25) -- (3.05,-1.25);

    \node[anchor=east,level-label]
        at (-3.25,1.25) {level $j$};
    \node[anchor=east,level-label]
        at (-3.25,-1.25) {level $j-1$};

    \node[mass,anchor=south] at (0,1.84)
        {$\widehat C_j(dx,\mathcal X)=\pi_j(dx)\sqrt{\widehat V_j(x)}F_j(x)$};
    \node[mass,anchor=north] at (0,-1.84)
        {$\widehat C_j(\mathcal X,dy)=\pi_{j-1}(dy)\sqrt{\widehat V_{j-1}(y)}B_{j-1}^{\rho}(y)$};


    \draw[shared] (upper) -- (lower);
    \draw[forward] (upper) to[out=-145,in=145] (lower);
    \draw[backward] (lower) to[out=35,in=-35] (upper);

    \node[point,label={[font=\sffamily, label distance=12pt]1.7:$x$}] at (upper) {};
    \node[point,label={[font=\sffamily, label distance=12pt]180.1:$y$}] at (lower) {};

    \node[edge-label,text=black] at (-1.72,0)
        {$\boldsymbol{Q_j^{\mathrm F}(dy\mid x)}$};
    \node[edge-label,text=black] at (1.88,0)
        {$\boldsymbol{Q_{j-1}^{\mathrm B,\rho}(dx\mid y)}$};
    \node[edge-label,conductance-label,anchor=west] (conductance) at (1.78,-0.66)
        {$\widehat C_j(dx,dy)$};
    \draw[callout] (conductance.west) to[out=170,in=-12]
        ($(upper)!0.50!(lower)$);
    \draw[layer] (-3.05,-1.25)
        arc[start angle=180,end angle=0,x radius=3.05cm,y radius=0.46cm];
\end{tikzpicture}


==> asset/appendix_lazy_cases.tex <==
\definecolor{lazyBlue}{HTML}{365F7D}
\definecolor{lazyPale}{HTML}{EAF2F7}
\definecolor{lazyGray}{HTML}{F3F3F3}
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalfont\small,text=black,
 pool/.style={draw=black,line width=.7pt,minimum width=2.7cm,minimum height=.62cm,inner sep=4pt},
 state/.style={circle,draw=lazyBlue,fill=lazyPale,line width=1pt,minimum size=.65cm,inner sep=2pt},
 arrow/.style={-{Stealth[length=2mm]},line width=.9pt}]
\node[anchor=west,font=\normalfont\small\bfseries] (moveTitle) at (-0.45,3.25) {(a)  F $\to$ F  move};
\node[state] (moveOld) at (0,1.6) {$x$};
\node[anchor=east,font=\normalfont\footnotesize] (moveOldLevel) at (0.33,2.22) {$j,\mathrm F$};
\node[pool,fill=lazyGray] (moveOldF) at (2.15,2.15) {$Y_1,\ldots,Y_I,\ldots,Y_{L_F}$};
\node[pool,draw=lazyBlue,fill=lazyPale] (moveOldB) at (2.15,1.1) {$Z_K$ \quad\emph{mark}};
\node[font=\normalfont\footnotesize] (moveOldFLabel) at (2.15,2.7) {F pool: full};
\node[font=\normalfont\footnotesize] (moveOldBLabel) at (2.15,0.55) {B pool: others deferred};
\draw[arrow] (moveOld.east) -- (moveOldF.west);
\draw[arrow] (moveOldF.east) -- (5.5,2.15) -- (5.5,1.6) -- (6.15,1.6);
\node[fill=white,font=\normalfont\footnotesize,text=red] (moveSelectLabel) at (5.1,2.5) {redraw $Y_I\propto e_{j,I}^{\mathrm F}$};
\node[state] (moveNew) at (6.5,1.6) {$x'$};
\node[font=\normalfont\footnotesize] (moveNewLevel) at (6.5,.95) {$j-1,\mathrm F$};
\node[pool,fill=lazyGray] (moveNewF) at (9,2.15) {$Y'_1,\ldots,Y'_{L_F}$};
\node[pool,draw=lazyBlue,fill=lazyPale] (moveNewB) at (9,1.1) {$Z'_{K'}=x$ \quad\emph{mark}};
\node[font=\normalfont\footnotesize] (moveNewFLabel) at (9,2.7) {F pool: fresh};
\node[font=\normalfont\footnotesize] (moveNewBLabel) at (9.05,0.55) {B pool: others deferred};
\draw[arrow] (moveNew.east) -- (moveNewF.west);
\draw[arrow,draw=lazyBlue] (moveOld.south) -- (0,.1) -- (7.35,.1) -- (7.35,1.1) -- (moveNewB.west);
\node[fill=white,text=lazyBlue,font=\normalfont\footnotesize,inner sep=3pt] (insertLabel) at (4,0.1)
 {reverse insert: $K'\sim\operatorname{Unif}([L_B])$};
\draw[black!20] (-0.45,-0.35) -- (10.4,-0.35);
\node[anchor=west,font=\normalfont\small\bfseries] (flipTitle) at (-0.45,-0.8) {(b) F $\to$ B flip};
\node[state] (flipOld) at (0,-2.4) {$x$};
\node[font=\normalfont\footnotesize] (flipOldLevel) at (0,-3.05) {$j,\mathrm F$};
\node[pool,fill=lazyGray] (flipOldF) at (2.15,-1.85) {$Y_1,\ldots,Y_{L_F}$};
\node[pool,draw=lazyBlue,fill=lazyPale] (flipOldB) at (2.15,-2.9) {$Z_K$ \quad\emph{mark}};
\node[font=\normalfont\footnotesize] (flipOldFLabel) at (2.15,-1.3) {F pool: full};
\node[font=\normalfont\footnotesize] (flipOldBLabel) at (2.2,-3.45) {B pool: others deferred};
\draw[arrow] (flipOld.east) -- (flipOldF.west);
\node[state] (flipNew) at (6.5,-2.4) {$x$};
\node[font=\normalfont\footnotesize] (flipNewLevel) at (6.5,-3.02) {$j,\mathrm B$};
\node[pool,draw=lazyBlue,fill=lazyPale] (flipNewF) at (9,-1.85) {$Y_1,\ldots,\underbrace{Y_I}_{\text{\emph{mark}}},\ldots,Y_{L_F}$};
\node[pool,fill=lazyGray] (flipNewB) at (9,-2.9) {$Z_1,\ldots,Z_K,\ldots,Z_{L_B}$};
\node[font=\normalfont\footnotesize] (flipNewFLabel) at (9,-1.15) {F pool: retained};
\node[font=\normalfont\footnotesize] (flipNewBLabel) at (9,-3.5) {B pool: full; keep $Z_K$};
\draw[arrow] (flipNew.east) -- (flipNewB.west);
\draw[arrow,draw=lazyBlue] (flipOldF.east) -- (flipNewF.west);
\node[fill=white,font=\normalfont\footnotesize,text=red] (newMarkLabel) at (5.4,-1.55) {mark preselected $I$};
\draw[arrow] (flipOldB.east) -- (5.3,-2.9) -- (5.3,-3.85) -- (11,-3.87) -- (11,-2.9) -- (flipNewB.east);
\node[fill=white,font=\normalfont\footnotesize,inner sep=3pt] (fillLabel) at (7.27,-4.23) {draw missing B entries};
\end{tikzpicture}


==> asset/appendix_measure_sets.tex <==
\begingroup
\begin{tikzpicture}[text=black,>=Latex,font=\normalfont\small,
 draw=black,line width=1pt,every node/.style={inner xsep=7pt,inner ysep=6pt}]
\node[draw=black,fill=black!3,rounded corners=3pt,align=center]
 (edge) at (6.27,0.56)
 {\textbf{Edge measure between endpoints $dx,dy$}\\[5pt]
 $\widehat C_j(dx,dy)=\pi_j(dx)K_j^{\mathrm F}(dy\mid x)
 \sqrt{\widehat V_j(x)}\sqrt{\widehat V_{j-1}(y)},\quad j\geq2$\\[4pt]
 $\widehat C_1(dx,dy)=\pi_1(dx)K_1^{\mathrm F}(dy\mid x)r(y)$};
\node[draw=black,fill=black!3,rounded corners=3pt,align=center] (conditionals) at (3.15,-2.1)
 {\textbf{Normalize at either endpoint}\\[6pt]
 $\widehat C_j(dx,dy)=\widehat C_j(dx,\mathcal X)Q_j^{\mathrm F}(dy\mid x)$\\[6pt]
 $\widehat C_j(dx,dy)=\widehat C_j(\mathcal X,dy)Q_{j-1}^{\mathrm B,\rho}(dx\mid y)$};
\node[draw=black,fill=black!3,rounded corners=3pt,align=center]
 (marginals) at (9.85,-2.1)
 {\textbf{Add adjacent edge masses}\\[6pt]
 $\mu_j(dx)=\widehat C_j(dx,\mathcal X)+\widehat C_{j+1}(\mathcal X,dx)$\\[6pt]
 $\mu_j(dx)=\pi_j(dx)\bigl[a_j^{\mathrm F}(x)+a_j^{\mathrm B}(x)\bigr]$};
\node[draw=black,fill=black!3,rounded corners=3pt,align=center]
 (stationary) at (6.5,-4.9)
 {\textbf{Normalize over time $t_{\kappa_j}$ and direction $d$}\\[5pt]
 $\displaystyle\Pi(j,dx,d)=\frac{\mu_j(dx)}{\mathcal Z},
 \qquad\mathcal Z=\mu_0(\mathcal X)+2\sum_{j=1}^{J-1}\mu_j(\mathcal X)+\mu_J(\mathcal X)$};
\draw[-{Latex[length=2.5mm,width=1.8mm]},line width=1.1pt]
 (3.77,-0.46) -- (conditionals.north);
\draw[-{Latex[length=2.5mm,width=1.8mm]},line width=1.1pt]
 (9,-0.46) -- (marginals.north);
\draw[-{Latex[length=2.5mm,width=1.8mm]},line width=1.1pt]
 (marginals.south) -- (9,-3.95);
\end{tikzpicture}
\endgroup


==> asset/appendix_persistent_search.tex <==
\definecolor{figTwoGreenFill}{HTML}{EAF6EC}
\definecolor{figTwoGreenBorder}{HTML}{2E8B57}
\definecolor{figTwoRedFill}{HTML}{F8EEEE}
\definecolor{figTwoRedBorder}{HTML}{CC8585}
\definecolor{figTwoGuide}{HTML}{B8B8B8}
\definecolor{figTwoPanel}{HTML}{777777}
\definecolor{figTwoTextGray}{HTML}{666666}
\definecolor{figTwoBrick}{HTML}{8B3F45}

\begin{tikzpicture}[text=black,
    x=1cm,
    y=1cm,
    font=\normalfont\small,
    stateCircle/.style={circle,minimum size=5.4mm,inner sep=0pt},
    candidateCircle/.style={circle,minimum size=4.5mm,inner sep=0pt},
    chosenCircle/.style={circle,double,minimum size=5.0mm,inner sep=0pt},
    arrowLine/.style={-{Stealth[length=2.8mm,width=1.9mm]},line width=1.35pt}
]

\draw[draw=figTwoPanel,line width=0.75pt,rounded corners=2pt]
    (-6.49,-0.42) rectangle (-0.45,4.62);
\draw[draw=figTwoPanel,line width=0.75pt,rounded corners=2pt]
    (-0.1,-0.42) rectangle (6.45,4.62);

\node[font=\normalfont\bfseries] (onePassTitle) at (-3.40,4.94)
    {(a) One-pass candidate selection};
\node[font=\normalfont\bfseries] (persistentTitle) at (3.16,4.94)
    {(b) CS-VGB};

\node[anchor=east] (onePassNoiseTime) at (-5.43,4.02) {$t=1$};
\node[anchor=east] (onePassCleanTime) at (-5.43,0.26) {$t=0$};
\draw[-{Stealth[length=2.4mm,width=1.6mm]},draw=black,line width=0.9pt]
    (-5.92,3.76) -- (-5.92,0.53);
\node[rotate=90,font=\normalfont\footnotesize] (onePassDenoiseLabel) at (-6.15,2.16)
    {time};

\node[anchor=east] (persistentNoiseTime) at (0.97,4.02) {$t=1$};
\node[anchor=east] (persistentCleanTime) at (0.97,0.26) {$t=0$};
\draw[-{Stealth[length=2.4mm,width=1.6mm]}, black, line width=0.9pt]
    (0.5,3.8) -- (0.5,0.54);
\node[rotate=90,font=\normalfont\footnotesize] (persistentDenoiseLabel) at (0.3,2.17)
    {time};

\draw[draw=figTwoGuide,line width=0.65pt,dashed] (-5.55,4.02) -- (-0.72,4.02);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (-5.55,2.84) -- (-0.72,2.84);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (-5.55,1.66) -- (-0.72,1.66);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (-5.55,0.48) -- (-0.72,0.48);

\node[stateCircle,draw=black,line width=1.0pt,fill=white] (onePassNoise) at (-3.72,4.02) {};
\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (onePassCandidateTwoLeft) at (-4.18,2.84) {};
\node[chosenCircle,draw=figTwoGreenBorder,line width=0.95pt,fill=figTwoGreenFill] (onePassChosenTwo) at (-3.52,2.84) {};
\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (onePassCandidateTwoRight) at (-2.96,2.87) {};

\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (onePassCandidateOneLeft) at (-3.95,1.69) {};
\node[chosenCircle,draw=figTwoGreenBorder,line width=0.95pt,fill=figTwoGreenFill] (onePassChosenOne) at (-3.29,1.66) {};
\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (onePassCandidateOneRight) at (-2.63,1.70) {};

\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (onePassCandidateCleanLeft) at (-3.68,0.48) {};
\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (onePassCandidateCleanMiddle) at (-3.05,0.48) {};
\node[chosenCircle,draw=figTwoGreenBorder,line width=0.95pt,fill=figTwoGreenFill] (onePassChosenClean) at (-2.4,0.48) {};

\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassNoise) -- (onePassCandidateTwoLeft);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassNoise) -- (onePassChosenTwo);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassNoise) -- (onePassCandidateTwoRight);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassChosenTwo) -- (onePassCandidateOneLeft);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassChosenTwo) -- (onePassChosenOne);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassChosenTwo) -- (onePassCandidateOneRight);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassChosenOne) -- (onePassCandidateCleanLeft);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassChosenOne) -- (onePassCandidateCleanMiddle);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (onePassChosenOne) -- (onePassChosenClean);

\draw[arrowLine,draw=figTwoGreenBorder] (onePassNoise) -- (onePassChosenTwo);
\draw[arrowLine,draw=figTwoGreenBorder] (onePassChosenTwo) -- (onePassChosenOne);
\draw[arrowLine,draw=figTwoGreenBorder] (onePassChosenOne) -- (onePassChosenClean);
\node[text=black,font=\scriptsize,anchor=west] (onePassPoolLabel) at (-5.25,3.36)
    {$\{Y_i,w_i^{\mathrm F}\}$};



\draw[draw=figTwoGuide,line width=0.65pt,dashed] (1.02,4.02) -- (6.18,4.02);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (1.02,2.84) -- (6.18,2.84);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (1.02,1.66) -- (6.18,1.66);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (1.02,0.48) -- (6.18,0.48);
\node[anchor=east,font=\footnotesize,text=black] (persistentLevelJ) at (1.3,4.2) {${\color{black}J}$};
\node[anchor=east,font=\footnotesize,text=black] (persistentLevelMid) at (1.3,3.08) {${\color{black}j}$};
\node[anchor=east,font=\footnotesize,text=black] (persistentLevelLower) at (1.72,1.86) {${\color{black}j-1}$};
\node[anchor=east,font=\footnotesize,text=black] (persistentLevelZero) at (1.3,0.68) {$0$};

\node[stateCircle,draw=black,line width=1.0pt,fill=white] (persistentNoise) at (1.78,4.02) {};
\node[stateCircle,draw=black,line width=1.0pt,fill=white] (persistentCheckpointJ) at (2.13,2.84) {};
\node[chosenCircle,draw=figTwoGreenBorder,line width=0.95pt,fill=figTwoGreenFill] (persistentForwardLower) at (3.33,1.67) {};
\node[chosenCircle,draw=figTwoRedBorder,line width=0.95pt,fill=figTwoRedFill] (persistentBackwardUpper) at (4.45,2.84) {};
\node[chosenCircle,draw=figTwoGreenBorder,line width=0.95pt,fill=figTwoGreenFill] (persistentForwardFinal) at (5.02,1.66) {};
\node[stateCircle,draw=black,line width=1.15pt,fill=black] (persistentClean) at (5.30,0.48) {};
\node[chosenCircle,draw=figTwoRedBorder,line width=0.95pt,fill=figTwoRedFill] (persistentRepeatState) at (5.95,1.66) {};

\draw[arrowLine,draw=figTwoGreenBorder] (persistentNoise) -- (persistentCheckpointJ);
\draw[arrowLine,draw=figTwoGreenBorder] (persistentCheckpointJ) -- (persistentForwardLower);
\draw[arrowLine,draw=figTwoRedBorder] (persistentForwardLower) -- (persistentBackwardUpper);
\draw[arrowLine,draw=figTwoGreenBorder] (persistentBackwardUpper) -- (persistentForwardFinal);
\draw[arrowLine,draw=figTwoGreenBorder] (persistentForwardFinal) -- (persistentClean);
\node[fill=white,inner sep=1pt,font=\scriptsize] (forwardLabelOne) at (2.73,2.52) {$\mathrm F$};
\node[fill=white,inner sep=1pt,font=\scriptsize] (backwardLabel) at (4.01,2.05) {$\mathrm B$};
\node[fill=white,inner sep=1pt,font=\scriptsize] (forwardLabelTwo) at (4.88,2.4) {$\mathrm F$};

\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (persistentForwardCandidateLeft) at (2.20,1.66) {};
\node[candidateCircle,draw=figTwoGreenBorder,line width=0.9pt,fill=white] (persistentForwardCandidateMiddle) at (2.78,1.66) {};
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (persistentCheckpointJ) -- (persistentForwardCandidateLeft);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (persistentCheckpointJ) -- (persistentForwardCandidateMiddle);
\node[text=black,font=\scriptsize,anchor=east] (persistentForwardPoolLabel) at (3.33,1.2)
    {$\{Y_i,w_i^{\mathrm F}\}$};

\node[candidateCircle,draw=figTwoRedBorder,line width=0.9pt,fill=white] (persistentBackwardCandidateLeft) at (3.35,2.87) {};
\node[candidateCircle,draw=figTwoRedBorder,line width=0.9pt,fill=white] (persistentBackwardCandidateMiddle) at (3.89,2.87) {};
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (persistentForwardLower) -- (persistentBackwardCandidateLeft);
\draw[draw=figTwoGuide,line width=0.65pt,dashed] (persistentForwardLower) -- (persistentBackwardCandidateMiddle);
\node[text=black,font=\scriptsize] (persistentBackwardPoolLabel) at (3.96,3.34)
    {$\{Z_i,w_i^{\mathrm B,\rho}\}$};

\draw[arrowLine,draw=figTwoRedBorder]
    (persistentClean.east) .. controls (5.83,0.60) and (6.13,1.08) .. (6.2,1.4);
\draw[arrowLine, draw=figTwoGreenBorder, arrows=-Stealth]
    (5.8,1.44) .. controls (5.67,1.31) and (5.49,0.93) .. (5.4,0.75);

\draw[arrowLine,draw=figTwoGreenBorder] (1.22,-0.13) -- (1.86,-0.13);
\node[anchor=west,font=\scriptsize] (forwardLegend) at (1.94,-0.13) {$\mathrm F$: denoise};
\draw[arrowLine,draw=figTwoRedBorder] (3.70,-0.13) -- (4.34,-0.13);
\node[anchor=west,font=\scriptsize] (backwardLegend) at (4.42,-0.13) {$\mathrm B$: renoise};


\end{tikzpicture}


==> asset/appendix_posterior_bridge.tex <==
\definecolor{bridgeBlue}{HTML}{365F7D}
\definecolor{bridgePaleBlue}{HTML}{EAF2F7}
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\normalfont\small,text=black,
 endpoint/.style={draw=black,line width=.9pt,minimum width=1.1cm,
 minimum height=.7cm,inner sep=4pt},
 flowArrow/.style={-{Stealth[length=2.1mm,width=1.5mm]},line width=1pt}
]
\node[endpoint,fill=bridgePaleBlue,draw=bridgeBlue]
 (currentNoisyState) at (1,0) {$x$};
\node[endpoint,fill=white] (bridgeCandidate) at (4.3,0) {$Y$};
\node[endpoint,fill=bridgePaleBlue,draw=bridgeBlue]
 (cleanPosteriorDraw) at (11,0) {$Z$};
\node[font=\normalfont\footnotesize] (sourceTime)
 at (1,.65) {$t=t_{\kappa_j}$};
\node[font=\normalfont\footnotesize] (destinationTime)
 at (4.3,.65) {$t=t_{\kappa_{j-1}}$};
\node[font=\normalfont\footnotesize] (cleanTime)
 at (11,.65) {$t=0$};
\draw[flowArrow,draw=black] (currentNoisyState.north east)
 .. controls (3,1.9) and (9,1.9) .. (cleanPosteriorDraw.north west);
\node[font=\normalfont\small] (posteriorMapLabel)
 at (6,1.95) {$Z=\Phi_{t_{\kappa_j},0}^{\theta}(x,\zeta)$};
\node[draw=black,fill=white,line width=.9pt,rounded corners=2pt,
 minimum width=7cm,minimum height=1.25cm,inner sep=0pt]
 (bridgeBox) at (6,-1.55) {};
\draw[flowArrow,draw=bridgeBlue] (currentNoisyState.south)
 -- (1,-1.55) -- (bridgeBox.west);
\draw[flowArrow,draw=bridgeBlue] (cleanPosteriorDraw.south)
 -- (11,-1.55) -- (bridgeBox.east);
\draw[flowArrow,draw=bridgeBlue] (4.3,-.925) -- (bridgeCandidate.south);
\node[font=\normalfont\small\bfseries]
 (bridgeHeading) at (6,-1.18) {Gaussian bridge};
\node[font=\normalfont\small] (bridgeFormula)
 at (6,-1.75) {$Y=m_j(x,Z)+\dfrac{t_{\kappa_{j-1}}\sigma_j}{t_{\kappa_j}}\xi,\qquad \xi\sim\mathcal N(0,I)$};
\end{tikzpicture}


==> asset/appendix_proof_roadmap.tex <==
\definecolor{roadInk}{HTML}{222B33}
\definecolor{roadBlue}{HTML}{365F83}
\definecolor{roadGreen}{HTML}{42745E}
\definecolor{roadPurple}{HTML}{76506F}
\definecolor{roadFill}{HTML}{F2F2F2}

\begin{tikzpicture}[font=\normalsize, >=Latex]

\node[anchor=north west, rounded corners=4pt, draw=black, fill=roadFill, line width=1.05pt, minimum width=211pt, minimum height=1.35cm, inner sep=0pt]
    (targetPanel) at (2.40,0) {};
\node[anchor=north west, rounded corners=4pt, draw=black, fill=roadFill, line width=1.05pt, minimum width=174pt, minimum height=1.75cm, inner sep=0pt]
    (ratePanel) at (0,-1.85) {};
\node[anchor=north west, rounded corners=4pt, draw=black, fill=roadFill, line width=1.05pt, minimum width=184pt, minimum height=1.75cm, inner sep=0pt]
    (verifierPanel) at (6.95,-1.85) {};
\node[anchor=north west, rounded corners=4pt, draw=black, fill=roadFill, line width=1.05pt, minimum width=175pt, minimum height=1.65cm, inner sep=0pt]
    (correctionPanel) at (0,-4.10) {};
\node[anchor=north west, rounded corners=4pt, draw=black, fill=roadFill, line width=1.05pt, minimum width=184pt, minimum height=1.65cm, inner sep=0pt]
    (poolPanel) at (6.95,-4.10) {};

\draw[-{Latex[length=2mm,width=1.6mm]}, draw=black, line width=1pt]
    (3.175,-1.35) -- (3.175,-1.85);
\draw[-{Latex[length=2mm,width=1.6mm]}, black, line width=1pt]
    (ratePanel.east) -- (verifierPanel.west);
\draw[-{Latex[length=2mm,width=1.6mm]}, draw=black, line width=1pt]
    (3.175,-3.60) -- (3.175,-4.10);
\draw[-{Latex[length=2mm,width=1.6mm]}, black, rounded corners=4pt, line width=1pt]
    (targetPanel.east) -- (13.9,-0.69)
    -- (13.9,-4.94) -- (poolPanel.east);

\node[anchor=north west, text=roadBlue, align=left,
      font=\normalsize\bfseries, inner sep=0pt]
    (targetQuestion) at (2.65,-0.22)
    {Q: What distribution does CS-VGB preserve?};
\node[anchor=north west, text=roadInk, align=left, inner sep=0pt]
    (targetAnswer) at (2.65,-0.78)
    {(\ref{thm:c-exact-stationarity}): the reward-tilted clean target.};

\node[anchor=north west, text=roadBlue, align=left,
      font=\normalsize\bfseries, inner sep=0pt]
    (rateQuestion) at (0.25,-2.07)
    {Q: How fast does CS-VGB converge?};
\node[anchor=north west, text=roadInk, align=left,
      text width=5.85cm, inner sep=0pt]
    (rateAnswer) at (0.25,-2.55)
    {(\ref{thm:c-average-moment-poincare}, \ref{cor:c-cs-vgb-convergence}): exponential convergence.\\[3pt]
     (\ref{prop:c-explicit-lifted-poincare}): quantitative rate lower bound.};

\node[anchor=north west, text=roadBlue, align=left,
      font=\normalsize\bfseries, inner sep=0pt]
    (verifierQuestion) at (7.20,-2.07)
    {Q: What does verifier error change?};
\node[anchor=north west, text=roadInk, align=left,
      text width=5.85cm, inner sep=0pt]
    (verifierAnswer) at (7.20,-2.55)
    {(\ref{thm:c-average-verifier-gap}): correct target preserved;
     potentially weaker mixing-rate guarantee.};

\node[anchor=north west, text=roadBlue, align=left,
      font=\normalsize\bfseries, inner sep=0pt]
    (correctionQuestion) at (0.25,-4.32)
    {Q: What if we omit edge correction?};
\node[anchor=north west, text=roadInk, align=left,
      text width=5.85cm, inner sep=0pt]
    (correctionAnswer) at (0.25,-4.88)
    {(\ref{thm:c-practical-bias}): a stationary law exists, but may be biased.};

\node[anchor=north west, text=roadBlue, align=left,
      font=\normalsize\bfseries, inner sep=0pt]
    (poolQuestion) at (7.20,-4.32)
    {Q: Can finite $L_f,L_b$ preserve the target?};
\node[anchor=north west, text=roadInk, align=left,
      text width=5.85cm, inner sep=0pt]
    (poolAnswer) at (7.20,-4.88)
    {(\ref{thm:c-joint-pool-invariance}): reverse insertion preserves the full stationary law.};

\end{tikzpicture}


==> asset/appendix_reverse_insertion.tex <==
\definecolor{poolBlue}{HTML}{365F7D}
\definecolor{poolPaleBlue}{HTML}{EAF2F7}
\definecolor{poolPaleGray}{HTML}{F3F3F3}
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\normalfont\small,text=black,
 slot/.style={draw=black,line width=.8pt,minimum width=1.05cm,minimum height=.62cm,inner sep=3pt},
 flowArrow/.style={-{Stealth[length=2.1mm,width=1.5mm]},line width=1pt}
]
\node[circle,draw=poolBlue,fill=poolPaleBlue,line width=1.2pt,minimum size=.72cm]
 (previousState) at (0,0) {$x$};
\node[slot,fill=poolPaleGray] (sourceCandidateOne) at (2.6,1) {$Y_1$};
\node (sourceEllipsis) at (2.6,.48) {$\vdots$};
\node[slot,fill=white,line width=1.25pt] (selectedCandidate) at (2.6,-.2) {$Y_I$};
\node[slot,fill=poolPaleGray] (sourceCandidateLast) at (2.6,-1.2) {$Y_{L_F}$};
\draw[flowArrow,draw=black!45] (previousState.east) -- (sourceCandidateOne.west);
\draw[flowArrow,draw=black] (previousState.east) -- (selectedCandidate.west);
\draw[flowArrow,draw=black!45] (previousState.east) -- (sourceCandidateLast.west);
\node[circle,draw=poolBlue,fill=poolPaleBlue,line width=1.2pt,minimum size=.72cm]
 (destinationState) at (10,0) {$x'$};
\node[slot,fill=poolPaleGray] (destinationCandidateOne) at (7.25,1) {$Z'_1$};
\node (destinationEllipsis) at (7.25,.48) {$\vdots$};
\node[slot,fill=poolPaleBlue,draw=poolBlue,line width=1.25pt]
 (insertedSource) at (7.25,-.2) {$Z'_K=x$};
\node[slot,fill=poolPaleGray] (destinationCandidateLast) at (7.25,-1.2) {$Z'_{L_B}$};
\draw[flowArrow,draw=black!45] (destinationState.west) -- (destinationCandidateOne.east);
\draw[flowArrow,draw=black!45] (destinationState.west) -- (insertedSource.east);
\draw[flowArrow,draw=black!45] (destinationState.west) -- (destinationCandidateLast.east);
\node[font=\normalfont\small] (forwardProposalLabel) at (1,0.9) {$G_j^{\mathrm F}$};
\node[font=\normalfont\small] (backwardProposalLabel) at (8.9,-0.9) {$G_{j-1}^{\mathrm B}$};
\draw[flowArrow,draw=black] (selectedCandidate.east)
 -- (4,-.2) -- (4,2.85) -- (10,2.85) -- (destinationState.north);
\node[font=\normalfont\small] (moveHeading) at (6.8,3.2)
 {\textbf{Move} $\propto e_{j,I}^{\mathrm F}$};
\draw[flowArrow,draw=poolBlue] (previousState.south)
 -- (0,-2.05) -- (5.65,-2.05) -- (5.65,-.2) -- (insertedSource.west);
\node[fill=white,inner sep=3pt,font=\normalfont\footnotesize,text=poolBlue]
 (insertionLabel) at (2.9,-2.05) {Insert: $K\sim\operatorname{Unif}([L_B])$};
\node[font=\normalfont\small\bfseries] (selectHeading) at (2.6,1.65) {F pool at $x$};
\node[font=\normalfont\small\bfseries] (backwardHeading) at (7.25,1.65) {B pool at $Y_I$};
\node[font=\normalfont\footnotesize] (sourceStateLabel) at (0,0.7) {at $j$};
\node[font=\normalfont\footnotesize] (newStateLabel) at (10,-.7) {at $j-1$};
\end{tikzpicture}


==> asset/main_joint_conductance.tex <==
\definecolor{conductanceRenoise}{HTML}{CC8585}
\begin{tikzpicture}[text=black,
    x=1cm,
    y=1cm,
    font=\sffamily\small,
    layer/.style={draw=black!60,line width=0.9pt},
    wall/.style={draw=black!32,dashed,line width=0.7pt},
    point/.style={circle,fill=black,inner sep=2.3pt},
    shared/.style={draw=black!62,line width=1.6pt},
    forward/.style={-{Stealth[length=2.5mm,width=1.7mm]},
        draw=ForestGreen!82!black,line width=1.2pt},
    backward/.style={-{Stealth[length=2.5mm,width=1.7mm]},
        draw=conductanceRenoise,line width=1.2pt},
    callout/.style={-{Stealth[length=2.5mm,width=1.7mm]},
        draw=black!72,line width=1.1pt},
    edge-label/.style={fill=white,inner sep=1.7pt,font=\sffamily\small},
    mass/.style={font=\sffamily\small,align=center},
    level-label/.style={font=\normalfont\small},
    conductance-label/.style={font=\sffamily\normalsize}
]
    \tikzset{
        every node/.append style={font=\sffamily\fontsize{11}{12}\selectfont},
        edge-label/.append style={font=\sffamily\fontsize{11}{12}\selectfont,inner sep=1pt},
        mass/.append style={font=\sffamily\fontsize{11}{12}\selectfont},
        conductance-label/.append style={font=\sffamily\fontsize{11}{12}\selectfont},
        level-label/.append style={font=\normalfont\fontsize{11}{12}\selectfont,inner sep=1pt}
    }
    \coordinate (upper) at (-0.30,1.25);
    \coordinate (lower) at (0.30,-1.25);

    \draw[layer] (0,1.25) ellipse (3.05 and 0.46);
    \draw[layer] (0,-1.25) ellipse (3.05 and 0.46);
    \draw[wall] (-3.05,1.25) -- (-3.05,-1.25);
    \draw[wall] (3.05,1.25) -- (3.05,-1.25);

    \node[anchor=east,level-label]
        at (-3.25,1.25) {level ${j}$};
    \node[anchor=east,level-label]
        at (-3.25,-1.25) {level ${j-1}$};

    \node[mass,anchor=south] at (0,1.84)
        {$\widehat C_j(dx,\mathcal X)=\pi_j(dx)a_j^{\mathrm F}(x)$};
    \node[mass,anchor=north] at (0,-1.84)
        {$\widehat C_j(\mathcal X,dy)=\pi_{j-1}(dy)a_{j-1}^{\mathrm B}(y)$};

    \draw[shared] (upper) -- (lower);
    \draw[forward] (upper) to[out=-145,in=145] (lower);
    \draw[backward] (lower) to[out=35,in=-35] (upper);

    \node[point,label={[font=\sffamily, label distance=12pt]1.7:$x$}] at (upper) {};
    \node[point,label={[font=\sffamily, label distance=12pt]180.1:$y$}] at (lower) {};

    \node[edge-label,text=black] at (-1.9,0.1)
        {${\boldsymbol{Q_j^{\mathrm F}(dy\mid x)}}$};
    \node[edge-label,text=black] at (2.05,0.1)
        {${\boldsymbol{Q_{j-1}^{\mathrm B,\rho}(dx\mid y)}}$};
    \node[edge-label,conductance-label,anchor=west] (conductance) at (1.8,-0.6)
        {${\widehat C_j(dx,dy)}$};
    \draw[callout] (conductance.west) to[out=170,in=-12]
        ($(upper)!0.50!(lower)$);
    \draw[layer] (-3.05,-1.25)
        arc[start angle=180,end angle=0,x radius=3.05cm,y radius=0.46cm];
\end{tikzpicture}


==> asset/main_persistent_actions.tex <==

\definecolor{actionDenoise}{HTML}{19734F}
\definecolor{actionRenoise}{HTML}{9A4857}
\pgfdeclarelayer{actionBackground}
\pgfsetlayers{actionBackground,main}
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{11}{12}\selectfont,
state/.style={rectangle,rounded corners=3pt,draw=black!70,line width=0.75pt,fill=black!5,inner xsep=6pt,inner ysep=5pt},
action/.style={-{Stealth[length=1.8mm,width=1.3mm]},line width=1.25pt}]
\begin{pgfonlayer}{actionBackground}
\draw[draw=black!30,line width=0.5pt,dash pattern=on 3pt off 2.5pt]
    (1.6,1.91) ellipse (4.6cm and 0.78cm);
\draw[black!30, line width=0.5pt, dash pattern=on 3pt off 2.5pt]
    (1.6,0) ellipse (4.6cm and 1.01cm);
\draw[black!30, line width=0.5pt, dash pattern=on 3pt off 2.5pt]
    (1.6,-2.1) ellipse (4.6cm and 0.78cm);
\end{pgfonlayer}
\node[anchor=center,text=black,inner sep=0pt] (upperLevel) at (-3.58,1.91) {$j+1$};
\node[anchor=center,text=black,inner sep=0pt] (currentLevel) at (-3.58,0) {$j$};
\node[anchor=center,text=black,inner sep=0pt] (lowerLevel) at (-3.58,-2.1) {$j-1$};
\node[state] (forwardState) at (0,0) {$(j,x,\mathrm F)$};
\node[state] (backwardState) at (3.5,0) {$(j,x,\mathrm B)$};
\node[state] (forwardNext) at (-0.66,-2.1) {$(j-1,Y,\mathrm F)$};
\node[state] (backwardNext) at (4.05,1.9) {$(j+1,Z,\mathrm B)$};
\draw[action,draw=actionDenoise] (forwardState.south) -- (forwardNext.north);
\draw[action,draw=actionRenoise] (backwardState.north) -- (backwardNext.south);
\draw[action,draw=black!70] (forwardState.north east) to[out=45,in=135] (backwardState.north west);
\draw[action,draw=black!70] (backwardState.south west) to[out=225,in=-45] (forwardState.south east);
\draw[action,draw=black!70] (forwardState.north west) .. controls (-1.6,0.9) and (-1.6,-0.9) .. (forwardState.south west);
\draw[action,draw=black!70] (backwardState.south east) .. controls (5.1,-0.9) and (5.1,0.9) .. (backwardState.north east);
\node[align=center,anchor=south,fill=white,draw=none,inner sep=2pt] (forwardFlip) at (1.7,0.8) {flip\\$p_j^{\mathrm B}-\chi\ell_j$};
\node[align=center,anchor=north,fill=white,draw=none,inner sep=2pt] (backwardFlip) at (1.75,-0.8) {flip\\$p_j^{\mathrm F}-\chi\ell_j$};
\node[align=center,anchor=east] (forwardStay) at (-1.38,0) {stay\\$\chi\ell_j$};
\node[align=center,anchor=west] (backwardStay) at (4.88,0) {stay\\$\chi\ell_j$};
\node[anchor=west,text=actionDenoise] (forwardMove) at (-2.86,-1.15) {move: $p_j^{\mathrm F}$};
\node[anchor=east,text=actionRenoise] (backwardMove) at (5.9,1.05) {move: $p_j^{\mathrm B}$};
\end{tikzpicture}

